Asymptotically Optimal Topological Quantum Compiling

In a topological quantum computer, universality is achieved by braiding and quantum information is natively protected from small local errors. We address the problem of compiling single-qubit quantum operations into braid representations for non-abelian quasiparticles described by the Fibonacci anyon model. We develop a probabilistically polynomial algorithm that outputs a braid pattern to approximate a given single-qubit unitary to a desired precision. We also classify the single-qubit unitaries that can be implemented exactly by a Fibonacci anyon braid pattern and present an efficient algorithm to produce their braid patterns. Our techniques produce braid patterns that meet the uniform asymptotic lower bound on the compiled circuit depth and thus are depth-optimal asymptotically. Our compiled circuits are significantly shorter than those output by prior state-of-the-art methods, resulting in improvements in depth by factors ranging from 20 to 1000 for precisions ranging between $10^{-10}$ and $10^{-30}$.

==> figures/basis.tex <==
\begin{tikzpicture}

\node[font=\Huge] at (0,1.5) {$|0\rangle : $};
\node[circle, fill = gray!20, draw = black, line width=1] (g1) at (2.0,1.5) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g2) at (3.0,1.5) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g3) at (4.0,1.5) {};
\node[font=\Huge] at (0,0) {$|1\rangle : $};
\node[circle, fill = gray!20, draw = black, line width=1] (g4) at (2.0,0) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g5) at (3.0,0) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g6) at (4.0,0) {};
\draw[line width=0.75] (2.5,0) ellipse (1cm and 0.4cm);
\node[font=\Large] at (3.6,-0.3) {1};
\node[font=\Large, color=black!70] at (4.9,-0.3) {1};
\draw[line width=0.75] (3,0) ellipse (1.75cm and 0.6cm);

\draw[line width=0.75] (2.5,1.5) ellipse (1cm and 0.4cm);
\node[font=\Large] at (3.6,1.2) {0};
\node[font=\Large, color=black!70] at (4.9,1.2) {1};
\draw[line width=0.75] (3,1.5) ellipse (1.75cm and 0.6cm);
\end{tikzpicture}


==> figures/braid.tex <==
\newcounter{braid}
\newcounter{strands}
\pgfkeyssetvalue{/tikz/braid height}{1cm}
\pgfkeyssetvalue{/tikz/braid width}{1cm}
\pgfkeyssetvalue{/tikz/braid start}{(0,0)}
\pgfkeyssetvalue{/tikz/braid colour}{black}
\pgfkeys{/tikz/strands/.code={\setcounter{strands}{#1}}}

\makeatletter
\def\cross{%
  \@ifnextchar^{\message{Got sup}\cross@sup}{\cross@sub}}

\def\cross@sup^#1_#2{\render@cross{#2}{#1}}

\def\cross@sub_#1{\@ifnextchar^{\cross@@sub{#1}}{\render@cross{#1}{1}}}

\def\cross@@sub#1^#2{\render@cross{#1}{#2}}


\def\render@cross#1#2{
  \def\strand{#1}
  \def\crossing{#2}
  \pgfmathsetmacro{\cross@y}{-\value{braid}*\braid@h}
  \pgfmathtruncatemacro{\nextstrand}{#1+1}
  \foreach \thread in {1,...,\value{strands}}
  {
    \pgfmathsetmacro{\strand@x}{\thread * \braid@w}
    \ifnum\thread=\strand
    \pgfmathsetmacro{\over@x}{\strand * \braid@w + .5*(1 - \crossing) * \braid@w}
    \pgfmathsetmacro{\under@x}{\strand * \braid@w + .5*(1 + \crossing) * \braid@w}
    \draw[braid] \pgfkeysvalueof{/tikz/braid start} +(\under@x pt,\cross@y pt) to[out=-90,in=90] +(\over@x pt,\cross@y pt -\braid@h);
    \draw[braid] \pgfkeysvalueof{/tikz/braid start} +(\over@x pt,\cross@y pt) to[out=-90,in=90] +(\under@x pt,\cross@y pt -\braid@h);
    \else
    \ifnum\thread=\nextstrand
    \else
     \draw[braid] \pgfkeysvalueof{/tikz/braid start} ++(\strand@x pt,\cross@y pt) -- ++(0,-\braid@h);
    \fi
   \fi
  }
  \stepcounter{braid}
}

\tikzset{braid/.style={double=\pgfkeysvalueof{/tikz/braid colour},double distance=1pt,line width=2pt,white}}

\newcommand{\braid}[2][]{%
  \begingroup
  \pgfkeys{/tikz/strands=2}
  \tikzset{#1}
  \pgfkeysgetvalue{/tikz/braid width}{\braid@w}
  \pgfkeysgetvalue{/tikz/braid height}{\braid@h}
  \setcounter{braid}{0}
  \let\sigma=\cross
  #2
  \endgroup
}
\makeatother

\usetikzlibrary{arrows,positioning} 
\tikzset{
    %Define style for boxes
    punkt/.style={
           rectangle,
           rounded corners,
           draw=black, very thick,
           text width=6.5em,
           minimum height=2em,
           text centered},
    % Define arrow style
    pil/.style={
           ->,
           thick,},
    pil2/.style={
           <-,
           thick,}
}

\begin{tikzpicture}
\braid[braid colour=black,strands=3,braid start={(0,0)},pil/.style={
           ->,
           thick,
           shorten <=2pt,
           shorten >=2pt,}]
{\sigma_2 }
\node[] at (2.0,0.6) {$\sigma_1$};
\node[circle, fill = gray!20, draw = black, line width=1] (g1) at (4.0,1.5) {} ;
\node[circle, fill = gray!20, draw = black, line width=1] (g2) at (5.0,1.5) {} edge[pil, bend right=-45] (g1.south east) edge[pil2, bend right=45] (g1.north east);
\node[circle, fill = gray!20, draw = black, line width=1] (g3) at (6.0,1.5) {};
\braid[strands=3,braid start={(0,2.0)}]{\sigma_1 }
\node[] at (2.0,-1.4) {$\sigma_2$};
\node[circle, fill = gray!20, draw = black, line width=1] (g4) at (4.0,-0.5) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g5) at (5.0,-0.5) {};
\node[circle, fill = gray!20, draw = black, line width=1] (g6) at (6.0,-0.5) {} edge[pil, bend right=-45] (g5.south east) edge[pil2, bend right=45] (g5.north east);
\end{tikzpicture}


==> figures/flow.tex <==
% Defines a `datastore' shape for use in DFDs.  This inherits from a
% rectangle and only draws two horizontal lines.
\makeatletter
\pgfdeclareshape{datastore}{
  \inheritsavedanchors[from=rectangle]
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{south east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{north west}
  \backgroundpath{
    %  store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathmoveto{\pgfpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathlineto{\pgfpoint{\pgf@xb}{\pgf@yb}}
 }
}
\makeatother
\usetikzlibrary{arrows}
\begin{tikzpicture}[
  every matrix/.style={ampersand replacement=\&,column sep=1cm,row sep=0.3cm},
  sink/.style={draw,thick,rounded corners,fill=gray!20,inner sep=.2cm},
  datastore/.style={draw,very thick,shape=datastore,inner sep=.2cm},
  to/.style={->,>=stealth',shorten >=1pt,semithick},
  every node/.style={align=center}]

  % Position the nodes using a matrix layout
  \matrix{
    \& \node[datastore] (uni) {Unitary, precision $\ve$}; \& \\
    \& \node[sink] (appr) {Approximation algorithm}; \& \\
    \& \node[datastore] (euni) {Exact Unitary}; \& \\
 	\& \node[sink] (esa) {Exact synthesis algorithm}; \& \\
	\& \node[datastore] (ftc) {$\FT$-circuit}; \& \\
 	\& \node[sink] (copt) {Circuit optimization}; \& \\
	\& \node[datastore] (bp) {Fibonacci anyons braid pattern}; \& \\
  };
	\draw[to] (uni) --(appr);
	\draw[to] (appr) --(euni);
	\draw[to] (euni) --(esa);
	\draw[to] (esa) --(ftc);
	\draw[to] (ftc) --(copt);
	\draw[to] (copt) --(bp);
\end{tikzpicture}

==> plots/SK1.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0,scaled y ticks = false,extra y ticks={160},extra y tick style={yticklabel pos=right,ytick pos=right},
      y tick label style={/pgf/number format/std,axis x line = top,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=$\sigma$ gates, legend style={cells={anchor=west},
legend pos = north west,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,mark=*] coordinates
{(3.97064,30)
(5.20338,150)
(7.0525,750)
(9.82617,3750)
};
\addplot[domain=0:10,dashed] {14.891*x+ 11.540};
\legend{SKA,NTA~($14.89x+11.54$)}
\end{axis}%
\end{tikzpicture}%

==> plots/SK2.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0,scaled y ticks = false,extra y ticks={458},extra y tick style={yticklabel pos=right,ytick pos=right},
      y tick label style={/pgf/number format/std,axis x line = top,
      /pgf/number format/1000 sep = \thinspace % Optional if you want to replace comma as the 1000 separator 
      },
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=$\sigma$ gates, legend style={cells={anchor=west},
legend pos = north west,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,mark=*] coordinates
{(3.97064,30)
(5.20338,150)
(7.0525,750)
(9.82617,3750)
(13.9867,18750)
(20.2275,93750)
(29.5886,468750)
};
\addplot[domain=0:30,dashed] {14.891*x+ 11.540};
\legend{SKA,NTA~($14.89x+11.54$)}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-RZ-HIGH.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0, ytick = {0,250,...,1500},title = RZ-HIGH,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},
legend pos=south east,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,dotted,mark=*] coordinates 
{(100.,1503.4718309859154930)
(99.0602,1487.6076388888888889)
(98.0635,1473.0865051903114187)
(97.0621,1460.3034482758620690)
(96.0626,1444.8117443868739206)
(95.0628,1428.5413793103448276)
(94.0645,1413.5310344827586207)
(93.0628,1398.0068965517241379)
(92.0626,1384.9827586206896552)
(91.0625,1369.4827586206896552)
(90.0626,1353.1482758620689655)
(89.0623,1337.8758620689655172)
(88.0625,1325.7931034482758621)
(87.062,1310.3862068965517241)
(86.0625,1295.3862068965517241)
(85.0621,1278.9862068965517241)
(84.0624,1263.5758620689655172)
(83.0627,1250.7137931034482759)
(82.062263085287243436,1235.5206896551724138)
(81.062495454471341711,1220.0310344827586207)
(80.062925882276886316,1204.9379310344827586)
(79.063024746852224409,1188.5758620689655172)
(78.063224782266789297,1176.7034482758620690)
(77.062233101861623745,1160.7000000000000000)
(76.062354198534005180,1145.2000000000000000)
(75.062570445631323169,1129.3655172413793103)
(74.062718833838306376,1118.0793103448275862)
(73.062481753479323647,1101.9931034482758621)
(72.062351362742755137,1085.8241379310344828)
(71.062461857864106477,1070.1482758620689655)
(70.062479836745748455,1055.0862068965517241)
(69.062157494010735042,1042.4931034482758621)
(68.062262441882620156,1025.7310344827586207)
(67.062891651858082917,1011.7724137931034483)
(66.062241475446298690,995.13793103448275862)
(65.063463872747320597,979.92413793103448276)
(64.062890483737787152,967.49310344827586207)
(63.061708155290998240,951.86896551724137931)
(62.063144888465790880,936.36551724137931034)
(61.062237650586127452,920.32413793103448276)
(60.062930004137225731,908.25172413793103448)
(59.062949587596396031,892.59655172413793103)
(58.062831419304488008,877.08620689655172414)
(57.062690733114809130,860.90000000000000000)
(56.063602213458461874,846.14827586206896552)
(55.062319508646667897,833.04482758620689655)
(54.062055592103086456,818.58965517241379310)
(53.062014420246379244,802.91034482758620690)
(52.062730677212603389,786.59655172413793103)
(51.064080587622201121,770.87241379310344828)
(50.063053210729282436,759.17241379310344828)
(49.062575280617240990,743.29310344827586207)
(48.062258296171586703,727.65862068965517241)
(47.062264696162695248,712.24827586206896552)
(46.062582658471886577,700.09310344827586207)
(45.062516555096355816,683.73448275862068966)
(44.062612602463370796,668.35862068965517241)
(43.061845672318841068,652.93103448275862069)
(42.061785337841155445,637.07931034482758621)
(41.062709385429174412,624.54137931034482759)
(40.062673952409861134,609.51379310344827586)
(39.062220408119452372,593.61724137931034483)
(38.062511807587627361,577.49655172413793103)
(37.063017858214355554,562.38620689655172414)
(36.063063349421635395,549.88620689655172414)
(35.062664079375537673,534.92413793103448276)
(34.062441638125216015,518.64137931034482759)
(33.063579480055416365,503.11379310344827586)
(32.062751332734656094,490.44827586206896552)
(31.062454462555600081,475.00000000000000000)
(30.062890224755251173,459.49655172413793103)
(29.061596367282037327,443.56206896551724138)
(28.063257907139242033,428.06551724137931034)
(27.062486230498255698,415.72758620689655172)
(26.062437927277776161,400.37931034482758621)
(25.062036974016725391,385.10000000000000000)
(24.063060222848637563,368.91724137931034483)
(23.063336634673937555,353.61034482758620690)
(22.063189014496100489,341.67241379310344828)
(21.062590128215905686,325.55862068965517241)
(20.063511162806092333,309.56206896551724138)
(19.062540483273973436,294.21034482758620690)
(18.062515085109989609,281.54827586206896552)
(17.062817896064012646,266.04827586206896552)
(16.063054165936180418,250.71034482758620690)
(15.062522668203229185,235.30344827586206897)
(14.063786154085192736,219.71379310344827586)
(13.062593975270445855,207.13103448275862069)
(12.062937597995079795,191.42413793103448276)
(11.061714213669549713,175.86551724137931034)
(10.062034968631142119,160.52068965517241379)
(9.0622545692935402748,147.76206896551724138)
(8.0632666308055621303,132.95862068965517241)
(7.0619500258034583493,116.32413793103448276)
(6.0595473994560844394,101.13793103448275862)
(5.0625079911716050995,86.020689655172413793)
(4.0627839939992667348,72.841379310344827586)
(3.0639426127443243745,58.234482758620689655)
(2.0629771413102132468,42.248275862068965517)
};

\addplot[color=gray!50!black!90,no marks,dashed,mark=+] coordinates 
{(100.,1468.0000000000000000)
(99.0969,1450.0000000000000000)
(98.1024,1442.0000000000000000)
(97.0773,1422.0000000000000000)
(96.0803,1410.0000000000000000)
(95.0843,1386.0000000000000000)
(94.0949,1376.0000000000000000)
(93.0976,1356.0000000000000000)
(92.0791,1358.0000000000000000)
(91.0818,1334.0000000000000000)
(90.0881,1324.0000000000000000)
(89.0937,1308.0000000000000000)
(88.0762,1296.0000000000000000)
(87.0801,1276.0000000000000000)
(86.0826,1256.0000000000000000)
(85.0952,1238.0000000000000000)
(84.095,1232.0000000000000000)
(83.0797,1222.0000000000000000)
(82.082764101439332861,1204.0000000000000000)
(81.085228888483647241,1192.0000000000000000)
(80.091706226524494195,1168.0000000000000000)
(79.104328996192954422,1158.0000000000000000)
(78.078262416025616166,1148.0000000000000000)
(77.082455761325446189,1132.0000000000000000)
(76.086965680166734455,1118.0000000000000000)
(75.093560961519673080,1092.0000000000000000)
(74.076193322322274067,1092.0000000000000000)
(73.080748158388073639,1076.0000000000000000)
(72.084984549498127796,1052.0000000000000000)
(71.089165236204262887,1042.0000000000000000)
(70.098693446133384584,1030.0000000000000000)
(69.077616688351833553,1016.0000000000000000)
(68.080716675893225773,998.00000000000000000)
(67.088613926061760968,982.00000000000000000)
(66.092920978227020675,968.00000000000000000)
(65.099661335618344908,950.00000000000000000)
(64.078976292305022200,940.00000000000000000)
(63.085794852402194550,926.00000000000000000)
(62.088253036472151392,908.00000000000000000)
(61.093551715584056550,886.00000000000000000)
(60.077082684805149558,882.00000000000000000)
(59.080888402725313636,868.00000000000000000)
(58.087027156986148001,854.00000000000000000)
(57.091841010092350435,832.00000000000000000)
(56.096424098089299397,818.00000000000000000)
(55.078275152047951624,804.00000000000000000)
(54.081210175407778316,790.00000000000000000)
(53.088994630424430041,780.00000000000000000)
(52.092291286191439506,758.00000000000000000)
(51.099840906962394271,744.00000000000000000)
(50.079420941978333467,734.00000000000000000)
(49.083515899924367844,722.00000000000000000)
(48.088653693991765816,702.00000000000000000)
(47.093579592899175288,690.00000000000000000)
(46.079312072320244215,676.00000000000000000)
(45.084385355409324632,664.00000000000000000)
(44.084675059267706406,646.00000000000000000)
(43.089197610488265285,632.00000000000000000)
(42.099302815226237542,616.00000000000000000)
(41.078005736252728482,604.00000000000000000)
(40.081478441097966601,590.00000000000000000)
(39.087002185218224035,572.00000000000000000)
(38.091501884213859842,550.00000000000000000)
(37.100083209162498604,542.00000000000000000)
(36.079370314275781345,528.00000000000000000)
(35.084562056502601123,508.00000000000000000)
(34.093508520241675687,498.00000000000000000)
(33.095649178964493337,482.00000000000000000)
(32.077317583425223707,470.00000000000000000)
(31.080138981527733829,454.00000000000000000)
(30.090214671473365680,440.00000000000000000)
(29.090017762091050280,424.00000000000000000)
(28.099359756931323979,408.00000000000000000)
(27.078547963454436533,394.00000000000000000)
(26.083943489056939427,380.00000000000000000)
(25.086598588873686629,368.00000000000000000)
(24.093635593592634327,352.00000000000000000)
(23.100297293668011799,332.00000000000000000)
(22.079768385281216172,326.00000000000000000)
(21.083991156830721451,306.00000000000000000)
(20.092259492420819836,290.00000000000000000)
(19.094312828380886914,274.00000000000000000)
(18.080222348452642407,266.00000000000000000)
(17.081146508613806169,252.00000000000000000)
(16.085233206836244103,232.00000000000000000)
(15.090812861076793480,220.00000000000000000)
(14.097391431475038482,204.00000000000000000)
(13.080522116232892610,192.00000000000000000)
(12.082372302179345016,174.00000000000000000)
(11.087618515801561236,162.00000000000000000)
(10.093436953649674519,146.00000000000000000)
(9.0763089330082944566,130.00000000000000000)
(8.0807026877528585728,116.00000000000000000)
(7.0830490196730888552,106.00000000000000000)
(6.0890622623285921525,88.000000000000000000)
(5.1011322624632905096,76.000000000000000000)
(4.0770138507652873506,60.000000000000000000)
(3.0803156120538820440,46.000000000000000000)
(2.0851340122317871222,34.000000000000000000)
};


\addplot[color=gray!50!black!90,no marks,dashed] coordinates
{(100.,1532.0000000000000000)
(99.0458,1520.0000000000000000)
(98.0362,1508.0000000000000000)
(97.0491,1504.0000000000000000)
(96.0444,1482.0000000000000000)
(95.0412,1464.0000000000000000)
(94.0366,1458.0000000000000000)
(93.0325,1434.0000000000000000)
(92.0476,1422.0000000000000000)
(91.0446,1404.0000000000000000)
(90.0401,1386.0000000000000000)
(89.0353,1374.0000000000000000)
(88.0492,1354.0000000000000000)
(87.0461,1346.0000000000000000)
(86.0434,1330.0000000000000000)
(85.0382,1318.0000000000000000)
(84.0332,1298.0000000000000000)
(83.0486,1290.0000000000000000)
(82.045604151711319060,1270.0000000000000000)
(81.042318639192466705,1262.0000000000000000)
(80.038675778183387076,1232.0000000000000000)
(79.031876743122831074,1224.0000000000000000)
(78.048183552390091161,1208.0000000000000000)
(77.044394595869198525,1192.0000000000000000)
(76.040062913392072307,1174.0000000000000000)
(75.035305596221756487,1158.0000000000000000)
(74.049561181597687699,1142.0000000000000000)
(73.046028917316559617,1130.0000000000000000)
(72.043527095888734717,1120.0000000000000000)
(71.039084059374362035,1098.0000000000000000)
(70.032207842662269129,1084.0000000000000000)
(69.047319651712955286,1072.0000000000000000)
(68.044651006826844398,1052.0000000000000000)
(67.041294728959454784,1038.0000000000000000)
(66.031898384359258080,1024.0000000000000000)
(65.029471449190524528,1004.0000000000000000)
(64.047258973851792504,996.00000000000000000)
(63.043007921475206108,974.00000000000000000)
(62.037943872438891678,968.00000000000000000)
(61.034728360473462525,950.00000000000000000)
(60.047176687948429229,942.00000000000000000)
(59.045794333246406417,920.00000000000000000)
(58.042135304075700866,904.00000000000000000)
(57.038045699612403702,888.00000000000000000)
(56.030211661805575007,886.00000000000000000)
(55.048849015678638058,864.00000000000000000)
(54.045067771277913031,848.00000000000000000)
(53.040839274500754862,826.00000000000000000)
(52.036795942057657507,814.00000000000000000)
(51.031381457030936874,798.00000000000000000)
(50.046919235810024121,790.00000000000000000)
(49.043295263529421443,766.00000000000000000)
(48.039889025120123931,756.00000000000000000)
(47.032751703277669982,738.00000000000000000)
(46.048985887942490774,722.00000000000000000)
(45.044963852745660410,704.00000000000000000)
(44.041833774850494187,692.00000000000000000)
(43.036989974987686778,676.00000000000000000)
(42.033218181079007350,664.00000000000000000)
(41.047861469584824088,642.00000000000000000)
(40.045795576649354300,630.00000000000000000)
(39.041388643979291125,614.00000000000000000)
(38.036195124163928242,600.00000000000000000)
(37.030100259161808758,584.00000000000000000)
(36.047398496020644691,574.00000000000000000)
(35.043419364403951540,556.00000000000000000)
(34.038827684002221742,538.00000000000000000)
(33.035747469191378039,524.00000000000000000)
(32.049492273410922064,512.00000000000000000)
(31.044234997352659839,494.00000000000000000)
(30.041790787669027645,480.00000000000000000)
(29.036894513882399877,472.00000000000000000)
(28.031906311706850210,448.00000000000000000)
(27.045350624009199291,434.00000000000000000)
(26.043813281419991348,420.00000000000000000)
(25.039218690524534883,404.00000000000000000)
(24.036826045932160103,392.00000000000000000)
(23.027627291072861571,374.00000000000000000)
(22.046617990613867756,360.00000000000000000)
(21.043698936421514916,340.00000000000000000)
(20.039750439106119230,330.00000000000000000)
(19.034316079635297661,310.00000000000000000)
(18.048437840786772658,300.00000000000000000)
(17.045646935230821177,280.00000000000000000)
(16.041179445606266133,264.00000000000000000)
(15.038784337433884524,248.00000000000000000)
(14.032668881609940410,238.00000000000000000)
(13.047168069663598562,220.00000000000000000)
(12.044524448041504139,206.00000000000000000)
(11.039876443040329213,190.00000000000000000)
(10.034997111446483900,172.00000000000000000)
(9.0502793690037881972,164.00000000000000000)
(8.0460241497412977484,144.00000000000000000)
(7.0426966910005249533,126.00000000000000000)
(6.0376632723693561500,110.00000000000000000)
(5.0347419355101569355,96.000000000000000000)
(4.0468781854789445492,82.000000000000000000)
(3.0460063332546497065,70.000000000000000000)
(2.0438050365171554310,50.000000000000000000)
};

\addplot[domain=0:100] {14.9124*x+11.227};

\legend{~mean,~min,~max,$14.91x+11.22$}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-U-RZ-BIG.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0,title=U-RZ-BIG,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},
legend pos=south east,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,mark=*] coordinates {
% average poly time
(30.0627,459.513)
(29.0626,444.016)
(28.0628,428.387)
(27.0625,415.826)
(26.0627,400.29)
(25.0627,384.61)
(24.0626,369.133)
(23.063,353.622)
(22.0626,341.105)
(21.0628,325.497)
(20.0625,310.051)
(19.0625,294.413)
(18.0625,282.006)
(17.0627,266.227)
(16.0628,250.862)
(15.0628,235.257)
(14.0623,219.549)
(13.0626,207.24)
(12.0627,191.66)
(11.0624,176.026)
(10.0631,160.251)
(9.06275,147.856)
(8.06231,132.265)
(7.0624,116.678)
(6.06253,101.066)
(5.06289,85.489)
(4.06266,73.154)
(3.06246,57.548)
(2.06298,41.8635)
};
\addplot[color=gray!50!black!90,only marks,mark=+] coordinates {
% min poly time
(30.0904,438.)
(29.0988,418.)
(28.1044,404.)
(27.0825,396.)
(26.0862,378.)
(25.0934,360.)
(24.1002,348.)
(23.1102,334.)
(22.0837,322.)
(21.0883,304.)
(20.096,292.)
(19.1043,274.)
(18.081,262.)
(17.085,250.)
(16.0909,232.)
(15.099,218.)
(14.1074,204.)
(13.0817,190.)
(12.0871,172.)
(11.0931,160.)
(10.1001,144.)
(9.07961,130.)
(8.08368,118.)
(7.08877,100.)
(6.09646,88.)
(5.10411,74.)
(4.08085,58.)
(3.08586,46.)
(2.09113,28.)
};
\addplot[color=gray!50!black!90,only marks,mark=+] coordinates {
% max poly time
(30.0372,486.)
(29.0312,466.)
(28.0266,450.)
(27.0442,436.)
(26.0406,424.)
(25.0357,406.)
(24.0305,396.)
(23.0238,376.)
(22.043,364.)
(21.0385,346.)
(20.0345,328.)
(19.0269,314.)
(18.0452,300.)
(17.0416,284.)
(16.0371,268.)
(15.0315,256.)
(14.0246,234.)
(13.0447,224.)
(12.0403,208.)
(11.0351,190.)
(10.0305,176.)
(9.04662,164.)
(8.0428,148.)
(7.03878,130.)
(6.03441,114.)
(5.02759,98.)
(4.04527,84.)
(3.04183,68.)
(2.03649,52.)
};

\addplot[domain=0:30.5] {14.891*x+ 11.540};


\legend{~mean,~min,~max,$14.89x+11.54$}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-U-RZ.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 75,ytick ={0,10,...,80},xtick ={0,0.5,...,2.5},minor tick num=1,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},anchor=north,at={(0.5,0.96)} },legend columns=2,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=otimes*] coordinates {
%average
(0.277866,0)
(0.726692,1)
(0.876889,2)
(1.05203,3)
(1.17669,4)
(1.25565,5)
(1.25565,6)
(1.25565,7)
(1.25767,8)
(1.32583,9)
(1.40469,10)
(1.44045,11)
(1.49888,12)
(1.56462,13)
(1.62905,14)
(1.6872,15)
(1.7427,16)
(1.82898,17)
(1.9229,18)
(2.01452,19)
(2.11809,20)
(2.19787,21)
(2.26174,22)
(2.33755,23)
(2.42717,24)
(2.49574,25)
};

\addplot[domain=0:2.5] {12.7725*x-6.83612};

\addplot[color=black,only marks,mark=star] coordinates
{
(0,0)
(0.35950263808196947349,1)
(0.4812997487535758630,2)
(0.6551525608110203359,3)
(0.6551525608110208263,4)
(0.9548417037615698998,5)
(0.9548417037615698998,6)
(0.9548417037615698998,7)
(0.9548417037615698998,8)
(0.9918536635194154688,9)
(1.1181206651647066435,10)
(1.1265607844860146328,11)
(1.1831193285293601300,12)
(1.2671299135925779519,13)
(1.2671299135925944523,14)
(1.3610855160334382269,15)
(1.466988200282372845,16)
(1.559843764111076170,17)
(1.588793851608131891,18)
(1.690244065540871723,19)
(1.720276256665779074,20)
(1.884113920772199260,21)
(1.956828531903444108,22)
(1.957559963532745469,23)
(2.035499022755510258,24)
(2.144310306503067592,25)
};

\addplot[domain=0:2.5,style=dashed] {13.43393331916659480*x-3.68190565865430403};

\addplot[color=black,only marks,mark=o] coordinates
{
(2.56292,48.198)
(2.43806,48.3)
(2.31286,44.994)
(2.18774,45.0401)
(2.06278,41.944)
(1.9382,38.818)
(1.81264,38.726)
(1.68854,35.552)
(1.56244,35.458)
(1.43781,32.562)
(1.31299,29.206)
(1.18811,29.35)
(1.06182,26.249)
};


\addplot[domain=0:2.5,style=dotted]{15.084378421573019416*x+10.684984399748293866};
\legend{~BFS - mean,$12.77x-6.83$,~BFS - worst case,$13.43x-3.68$,~NTA - mean,$15.08x+10.68$}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-U-RZX-BIG.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0,title=U-RZX-BIG,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},
legend pos=south east,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,mark=*] coordinates
{(30.062488567570424768,461.03229036295369212)
(29.062401280020362107,445.23754693366708385)
(28.062862385522033771,429.74750000000000000)
(27.062748382625796978,414.17550000000000000)
(26.062602074094598496,401.73400000000000000)
(25.062599025556542533,386.07500000000000000)
(24.062622706224710883,370.62550000000000000)
(23.062776073996160463,355.04831038798498123)
(22.063008944948731126,339.30150000000000000)
(21.062570384809674350,326.90312891113892365)
(20.062429774025907047,311.37171464330413016)
(19.062756734049284857,295.82550000000000000)
(18.062599140106397411,280.16550000000000000)
(17.062554463707885036,267.76800000000000000)
(16.062608194440868769,252.20200000000000000)
(15.062728392629764428,236.58022528160200250)
(14.062386593473815937,220.99724655819774718)
(13.063033059966777703,205.41677096370463079)
(12.062591581397071996,192.98500000000000000)
(11.062474231175719087,177.35000000000000000)
(10.062791524215622825,161.66650000000000000)
(9.0631625101317691682,146.29300000000000000)
(8.0631494297096457211,130.59750000000000000)
(7.0626015881572633307,118.12500000000000000)
(6.0626897513029504147,102.51650000000000000)
(5.0628266640488287821,87.013000000000000000)
(4.0629149638943502702,71.309000000000000000)
(3.0624645472518208962,59.026282853566958698)
(2.0626579522495666000,43.285106382978723404)
};

\addplot[color=gray!50!black!90,only marks,mark=+] coordinates 
{(30.084040111879792493,442.00000000000000000)
(29.089982494687670829,422.00000000000000000)
(28.096732383462441269,410.00000000000000000)
(27.104052013944180118,396.00000000000000000)
(26.081470261180789398,380.00000000000000000)
(25.086567107988122506,362.00000000000000000)
(24.091664763236456991,350.00000000000000000)
(23.099721079726839363,338.00000000000000000)
(22.108592955047225502,318.00000000000000000)
(21.083019941962011352,310.00000000000000000)
(20.088358610303134964,292.00000000000000000)
(19.094458749344818901,280.00000000000000000)
(18.101377283971484620,260.00000000000000000)
(17.080041654901616135,250.00000000000000000)
(16.084781234119877033,234.00000000000000000)
(15.089868616170147622,220.00000000000000000)
(14.097529246585261750,206.00000000000000000)
(13.104553062700942900,192.00000000000000000)
(12.081240967091667641,176.00000000000000000)
(11.086573399019919425,160.00000000000000000)
(10.091882913638909694,144.00000000000000000)
(9.1000971434707447797,134.00000000000000000)
(8.1092244218235382556,118.00000000000000000)
(7.0826675823884881107,104.00000000000000000)
(6.0879291862326773212,92.000000000000000000)
(5.0941237586169871649,74.000000000000000000)
(4.1019196744582115621,60.000000000000000000)
(3.0801706029735918536,48.000000000000000000)
(2.0847344857615539665,34.000000000000000000)
};

\addplot[color=gray!50!black!90,only marks,mark=+] coordinates 
{(30.042091347844086223,484.00000000000000000)
(29.038235844587035302,470.00000000000000000)
(28.032586579620030887,454.00000000000000000)
(27.026507914694052466,436.00000000000000000)
(26.045025468629147307,422.00000000000000000)
(25.041459990635695236,412.00000000000000000)
(24.037256685316042781,390.00000000000000000)
(23.030193157310513089,378.00000000000000000)
(22.024366249354440995,358.00000000000000000)
(21.043432525435319270,348.00000000000000000)
(20.040404319134909068,332.00000000000000000)
(19.034513107225231497,316.00000000000000000)
(18.028912478356020804,298.00000000000000000)
(17.046575268898535362,284.00000000000000000)
(16.042776924654679302,274.00000000000000000)
(15.037888990213757391,254.00000000000000000)
(14.032343883606736206,238.00000000000000000)
(13.026822074734801276,222.00000000000000000)
(12.044914143949693078,210.00000000000000000)
(11.041203507833519641,192.00000000000000000)
(10.036099029171254226,176.00000000000000000)
(9.0309650547650774443,160.00000000000000000)
(8.0236767396566950083,144.00000000000000000)
(7.0436049159992613319,132.00000000000000000)
(6.0404788911632351086,116.00000000000000000)
(5.0352981124701656069,98.000000000000000000)
(4.0285967902253557090,84.000000000000000000)
(3.0467289570393519183,70.000000000000000000)
(2.0419798748723174012,52.000000000000000000)
};

\addplot[domain=0:30.5] {14.907655134244894489*x+11.935121360531369925};


\legend{~mean,~min,~max,$14.90x+11.93$}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-U-RZX.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}
\begin{axis}[grid=both, xmin = 0, ymin =0, ymax = 75,ytick ={0,10,...,80},xtick ={0,0.5,...,2.5},minor tick num=1,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},anchor=north,at={(0.5,0.96)} },legend columns=2,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}


\addplot[color=black,only marks,mark=otimes*] coordinates {
%average
(0,0)
(0.16366633426181648273,1)
(0.3623873400429564474,2)
(0.4508888879486324032,3)
(0.4982695722112438251,4)
(0.5278121899246723158,5)
(0.7288260745815368192,6)
(0.8809103652766920183,7)
(1.0131650247703077354,8)
(1.0675672253224406988,9)
(1.1325469410820568644,10)
(1.1520589724948555460,11)
(1.1965469290809889017,12)
(1.2429170285367476790,13)
(1.3323205799128657668,14)
(1.471299728444090054,15)
(1.566437729615744636,16)
(1.662218983833746368,17)
(1.749732283588184623,18)
(1.821271289495724491,19)
(1.900869332567594658,20)
(2.000122547165817362,21)
(2.09618,22)
(2.19938,23)
(2.32723,24)
(2.43507,25)
};

\addplot[domain=0:2.5] {10.4472*x-0.142678};

\addplot[color=black,only marks,mark=star] coordinates
{
(0,0)
(0,1)
(0.27504376248488107012,2)
(0.29901933460630983540,3)
(0.34998172693671099503,4)
(0.34998172693671099503,5)
(0.5460894919835928113,6)
(0.5600977191850870530,7)
(0.6882128641940471040,8)
(0.6882128641940471040,9)
(0.8349446314687519609,10)
(0.9265457221854759442,11)
(1.0849197226052187224,12)
(1.0849197226052294223,13)
(1.0983363529623194063,14)
(1.0983363529623876603,15)
(1.1791195025209445678,16)
(1.1791195025209445678,17)
(1.1791195025216210733,18)
(1.1791195025216210733,19)
(1.390833581673793312,20)
(1.390833581673793312,21)
(1.571133857961602881,22)
(1.571133857972107040,23)
(1.797258104070965619,24)
(1.797258104085370978,25)
};

\addplot[domain=0:2.5,style=dashed]{9.80039714679857604*x+6.95256652012240278};

\addplot[color=black,only marks,mark=o] coordinates
{(2.5627677556581934293,49.556)
(2.4374871574245833849,49.527638190954773869)
(2.3131710834049531409,46.329648241206030151)
(2.1896743973214295739,43.108)
(2.0626489799070565663,43.276381909547738693)
(1.9370448214179818736,40.134)
(1.8124038890124095517,40.146)
(1.6882061783238350785,36.858)
(1.5623332506858437616,34.016)
(1.437189191733357885,33.95778894472361809)
(1.3137147327714768938,30.726)
(1.18761232357674519,30.916)
(1.0616063538590257598,27.686)
};


\addplot[domain=0:2.5,style=dotted]{14.758072613969320663*x+12.188521730552985744};
\legend{~BFS - mean,$10.44x-0.14$,~BFS - worst case*,$9.80x+6.95$,~NTA - mean,$14.75x+12.18$}
\end{axis}%
\end{tikzpicture}%

==> plots/cost-X-HIGH.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.4}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0, ytick = {0,250,...,1500},title=X-HIGH,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of $\sigma$-gates, legend style={cells={anchor=west},
legend pos=south east,},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,dotted,mark=*] coordinates 
{(100.,1505.2147239263803681)
(99.0805,1488.8519269776876268)
(98.0595,1472.9657947686116700)
(97.0563,1457.4760000000000000)
(96.0632,1445.5080000000000000)
(95.0635,1429.4720000000000000)
(94.0626,1415.2480000000000000)
(93.0606,1398.6760000000000000)
(92.0599,1383.0160000000000000)
(91.0637,1371.7880000000000000)
(90.0607,1354.8880000000000000)
(89.06,1339.2400000000000000)
(88.0611,1324.3400000000000000)
(87.0602,1309.0200000000000000)
(86.0664,1296.9520000000000000)
(85.0617,1280.4120000000000000)
(84.0652,1265.6720000000000000)
(83.0635,1250.1240000000000000)
(82.060613940685421390,1236.5680000000000000)
(81.066571699457244913,1221.6480000000000000)
(80.060283562599304747,1205.7280000000000000)
(79.060745844079486398,1190.0600000000000000)
(78.062514450226086299,1174.3560000000000000)
(77.062754521252974473,1163.4520000000000000)
(76.071289090188017761,1145.8320000000000000)
(75.061279362155536031,1131.4800000000000000)
(74.064878297979730329,1115.5960000000000000)
(73.061886124759719472,1099.4560000000000000)
(72.065978539612940608,1087.8280000000000000)
(71.063869001517351888,1071.9560000000000000)
(70.064852712184968519,1056.6720000000000000)
(69.058825452664483252,1040.5760000000000000)
(68.067034840517897313,1028.4800000000000000)
(67.065614438923060842,1012.2400000000000000)
(66.069306002413668362,997.42000000000000000)
(65.069545699075964786,981.86800000000000000)
(64.062234427496073524,966.35200000000000000)
(63.065133883539537256,953.30000000000000000)
(62.069759606461738569,937.75600000000000000)
(61.057764250155943157,922.91200000000000000)
(60.057750556905754987,907.26800000000000000)
(59.063798522014606869,895.18000000000000000)
(58.063501516230740194,879.39200000000000000)
(57.062528531289217272,862.51200000000000000)
(56.062843022019835511,847.35600000000000000)
(55.056465984904365600,831.54400000000000000)
(54.068818955876371059,819.20400000000000000)
(53.062415896784053878,804.26400000000000000)
(52.062662861247489822,787.41600000000000000)
(51.061357605969625181,772.21600000000000000)
(50.064750925225644559,757.15600000000000000)
(49.061269265708541086,743.74000000000000000)
(48.059689743877934936,728.62000000000000000)
(47.058868540352256487,713.86400000000000000)
(46.061512152387101485,698.36000000000000000)
(45.062867760643074614,684.36000000000000000)
(44.058791316268159656,669.93600000000000000)
(43.060781452467335860,653.73200000000000000)
(42.070956977445245121,638.84000000000000000)
(41.055650446884131156,622.76800000000000000)
(40.061878518108917207,611.01600000000000000)
(39.060392368357022468,595.21600000000000000)
(38.063160504335372811,579.12400000000000000)
(37.060880029874630663,563.87200000000000000)
(36.053388507209313348,547.13200000000000000)
(35.058020683335290267,536.13600000000000000)
(34.059607108431014715,520.41600000000000000)
(33.063705682168818936,504.96800000000000000)
(32.074936848381367418,489.13600000000000000)
(31.060955783402243778,476.76400000000000000)
(30.068101742932516615,461.52800000000000000)
(29.066172300122869940,445.44400000000000000)
(28.065798757140492456,430.05600000000000000)
(27.070139231796185619,413.77600000000000000)
(26.066053099947014673,402.31600000000000000)
(25.062173781974296592,385.44000000000000000)
(24.063500268865403097,370.69200000000000000)
(23.055376582988535055,354.80800000000000000)
(22.070576875895969077,339.72800000000000000)
(21.060286854361661762,326.62000000000000000)
(20.063177658090275128,311.52800000000000000)
(19.065602291934037320,295.61600000000000000)
(18.056131548469881867,280.79200000000000000)
(17.065668888714144303,267.92000000000000000)
(16.064304524157398495,252.34000000000000000)
(15.062571983879438298,235.79200000000000000)
(14.060556885172264934,220.88000000000000000)
(13.062821835936275878,205.14800000000000000)
(12.065504375575442714,192.99200000000000000)
(11.059436070337245856,177.14800000000000000)
(10.072135695785595508,161.82400000000000000)
(9.0668685470527896900,146.62000000000000000)
(8.0567118941381807841,131.10800000000000000)
(7.0593646066284037822,117.85600000000000000)
(6.0608144882946478625,102.68000000000000000)
(5.0699494807137191929,86.388000000000000000)
(4.0662949243743268055,71.556000000000000000)
(3.0649086027012478349,58.904000000000000000)
(2.0605742685559919134,42.748000000000000000)
};

\addplot[color=gray!50!black!90,no marks,dashed,mark=+] coordinates 
{(100.,1476.0000000000000000)
(99.0969,1452.0000000000000000)
(98.0757,1432.0000000000000000)
(97.0685,1422.0000000000000000)
(96.0704,1416.0000000000000000)
(95.0771,1398.0000000000000000)
(94.0881,1384.0000000000000000)
(93.0856,1370.0000000000000000)
(92.0884,1354.0000000000000000)
(91.0805,1342.0000000000000000)
(90.0829,1324.0000000000000000)
(89.0806,1306.0000000000000000)
(88.0867,1296.0000000000000000)
(87.0775,1280.0000000000000000)
(86.0828,1268.0000000000000000)
(85.0681,1250.0000000000000000)
(84.0742,1228.0000000000000000)
(83.0761,1214.0000000000000000)
(82.068846909753094594,1208.0000000000000000)
(81.081606407178490089,1192.0000000000000000)
(80.068415175571099470,1174.0000000000000000)
(79.068811246638659871,1164.0000000000000000)
(78.081573783829361516,1142.0000000000000000)
(77.075323248474741734,1138.0000000000000000)
(76.076925352029923910,1116.0000000000000000)
(75.079798085609563702,1102.0000000000000000)
(74.099553936373896434,1090.0000000000000000)
(73.078789468867108626,1074.0000000000000000)
(72.075266175005303346,1056.0000000000000000)
(71.087286078905401513,1046.0000000000000000)
(70.074142980325716465,1026.0000000000000000)
(69.095849558715277368,1014.0000000000000000)
(68.070805602411737286,996.00000000000000000)
(67.084274494229438105,980.00000000000000000)
(66.078487682400767667,968.00000000000000000)
(65.077283447607126560,956.00000000000000000)
(64.096109520616311379,940.00000000000000000)
(63.081735684728406280,924.00000000000000000)
(62.080495927089769553,910.00000000000000000)
(61.067968849754870464,898.00000000000000000)
(60.074108884505752650,880.00000000000000000)
(59.076764913160322740,868.00000000000000000)
(58.078126537432241090,856.00000000000000000)
(57.074393260023865424,836.00000000000000000)
(56.094912924743149637,824.00000000000000000)
(55.062513428067297809,810.00000000000000000)
(54.074443432333272959,796.00000000000000000)
(53.082621362676202994,776.00000000000000000)
(52.084071062005571568,764.00000000000000000)
(51.070238884178310881,744.00000000000000000)
(50.097721368213458818,736.00000000000000000)
(49.072265591709135228,720.00000000000000000)
(48.068885298532062286,704.00000000000000000)
(47.074470258006092338,688.00000000000000000)
(46.081473465533704753,678.00000000000000000)
(45.072840552593052400,662.00000000000000000)
(44.065926082741318982,650.00000000000000000)
(43.080162338792614208,632.00000000000000000)
(42.077387683985665709,620.00000000000000000)
(41.103203500400904395,604.00000000000000000)
(40.072531992351449147,592.00000000000000000)
(39.081820499323302845,574.00000000000000000)
(38.082186063399635900,558.00000000000000000)
(37.097355449169841599,540.00000000000000000)
(36.101587115395398989,524.00000000000000000)
(35.082351804774380091,518.00000000000000000)
(34.065310559051239355,498.00000000000000000)
(33.086411034845459864,488.00000000000000000)
(32.083828866750955150,466.00000000000000000)
(31.063191860757845483,458.00000000000000000)
(30.074147097822704975,442.00000000000000000)
(29.084546919663355307,428.00000000000000000)
(28.088308007787431214,410.00000000000000000)
(27.094498107276260342,394.00000000000000000)
(26.071887237312020430,384.00000000000000000)
(25.083120384734206434,370.00000000000000000)
(24.084035997219999334,356.00000000000000000)
(23.071273547809999365,336.00000000000000000)
(22.099157637091477554,324.00000000000000000)
(21.064955783201215564,312.00000000000000000)
(20.076955640929651257,294.00000000000000000)
(19.088065737233531702,280.00000000000000000)
(18.099645932080085260,266.00000000000000000)
(17.075936904951887188,254.00000000000000000)
(16.068757336210234166,236.00000000000000000)
(15.084443291300260451,224.00000000000000000)
(14.092607817736050062,208.00000000000000000)
(13.082264038011716060,190.00000000000000000)
(12.080901224519348791,180.00000000000000000)
(11.067305899892497372,164.00000000000000000)
(10.084772461194223727,150.00000000000000000)
(9.0875102359569217032,136.00000000000000000)
(8.1054519033287462629,122.00000000000000000)
(7.0635259870077683912,110.00000000000000000)
(6.0681050078235488443,94.000000000000000000)
(5.0846361348250500773,76.000000000000000000)
(4.1011886826659946285,64.000000000000000000)
(3.0789884036988953268,50.000000000000000000)
(2.0679576540403914386,38.000000000000000000)
};

\addplot[color=gray!50!black!90,no marks,dashed] coordinates
{(100.,1536.0000000000000000)
(99.0458,1522.0000000000000000)
(98.0458,1500.0000000000000000)
(97.0467,1488.0000000000000000)
(96.0534,1476.0000000000000000)
(95.0511,1466.0000000000000000)
(94.0457,1446.0000000000000000)
(93.035,1442.0000000000000000)
(92.04,1414.0000000000000000)
(91.0572,1400.0000000000000000)
(90.0414,1386.0000000000000000)
(89.0463,1372.0000000000000000)
(88.0442,1354.0000000000000000)
(87.0367,1340.0000000000000000)
(86.0504,1326.0000000000000000)
(85.0446,1312.0000000000000000)
(84.0449,1294.0000000000000000)
(83.0326,1280.0000000000000000)
(82.048004034963267773,1264.0000000000000000)
(81.059668381831220442,1252.0000000000000000)
(80.052499903549989597,1236.0000000000000000)
(79.038158496004471440,1222.0000000000000000)
(78.034086806084254518,1204.0000000000000000)
(77.045720445201234636,1186.0000000000000000)
(76.067841417814098206,1172.0000000000000000)
(75.045279475164794621,1164.0000000000000000)
(74.041946072324298780,1144.0000000000000000)
(73.028703466566544631,1128.0000000000000000)
(72.043605566710287579,1114.0000000000000000)
(71.055830331992465454,1096.0000000000000000)
(70.044552195058501275,1086.0000000000000000)
(69.035385864718108796,1066.0000000000000000)
(68.064022782815147655,1056.0000000000000000)
(67.056897961266102247,1046.0000000000000000)
(66.061684043040664004,1026.0000000000000000)
(65.064462744061077841,1010.0000000000000000)
(64.031656788775076518,992.00000000000000000)
(63.051019823939100680,978.00000000000000000)
(62.043487272301044917,964.00000000000000000)
(61.050774848108492429,948.00000000000000000)
(60.040260312317858578,934.00000000000000000)
(59.050264108599395861,924.00000000000000000)
(58.052990040003247800,902.00000000000000000)
(57.049778052848802414,888.00000000000000000)
(56.044289854628235956,876.00000000000000000)
(55.048703668431756210,858.00000000000000000)
(54.046362615883179810,840.00000000000000000)
(53.047360908991114173,828.00000000000000000)
(52.050579603416783172,810.00000000000000000)
(51.050289221344517825,798.00000000000000000)
(50.046053828304212430,780.00000000000000000)
(49.053392346069767143,768.00000000000000000)
(48.041212800497774872,754.00000000000000000)
(47.040095994766175761,742.00000000000000000)
(46.046222295742494367,716.00000000000000000)
(45.052467916434500827,706.00000000000000000)
(44.053561669300275493,696.00000000000000000)
(43.040309554353568927,676.00000000000000000)
(42.065196749443282398,662.00000000000000000)
(41.039838283335658832,646.00000000000000000)
(40.054732590423073622,632.00000000000000000)
(39.046353999783468164,616.00000000000000000)
(38.039258122121021043,600.00000000000000000)
(37.042347931293150532,586.00000000000000000)
(36.034569361706667523,570.00000000000000000)
(35.050975194147757174,554.00000000000000000)
(34.042796288709237112,544.00000000000000000)
(33.049912400065711352,526.00000000000000000)
(32.069392289467624313,510.00000000000000000)
(31.047107651957662027,500.00000000000000000)
(30.061194252090365523,482.00000000000000000)
(29.058330921903054697,462.00000000000000000)
(28.038153198049553739,448.00000000000000000)
(27.032767950410913704,432.00000000000000000)
(26.060638702904071902,422.00000000000000000)
(25.042341091265220847,402.00000000000000000)
(24.040381131185784058,392.00000000000000000)
(23.032176715240678158,370.00000000000000000)
(22.032208253411494233,356.00000000000000000)
(21.046327902083391006,348.00000000000000000)
(20.053040861714545241,328.00000000000000000)
(19.057582739675626668,308.00000000000000000)
(18.039960304832073282,294.00000000000000000)
(17.058753076553729048,288.00000000000000000)
(16.048458221436530028,268.00000000000000000)
(15.043120262767960427,252.00000000000000000)
(14.034513578649307047,236.00000000000000000)
(13.035586693387315850,220.00000000000000000)
(12.057857770257066258,204.00000000000000000)
(11.053698592652285721,190.00000000000000000)
(10.040585018926191206,178.00000000000000000)
(9.0337217757768036179,162.00000000000000000)
(8.0362239548901225642,142.00000000000000000)
(7.0448370034739516392,130.00000000000000000)
(6.0448771961345476670,112.00000000000000000)
(5.0374973640507549620,96.000000000000000000)
(4.0330251933227884642,78.000000000000000000)
(3.0574511196851557443,70.000000000000000000)
(2.0551112554315911348,48.000000000000000000)
};

\addplot[domain=0:100]{14.9128*x+11.8717};

\legend{~mean,~min,~max,$14.91x+11.87$}
\end{axis}%
\end{tikzpicture}%

==> plots/exact-stats.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]

\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}
\begin{semilogyaxis}[grid=both, xmin = 0, ymin =0,xtick={0,4,...,26},minor tick num =3,
		xlabel=Optimal number of $\sigma$ gates,ylabel=Number of unitaries, legend style={cells={anchor=west},anchor=north,legend pos=north west},y post scale=0.9, x post scale=1 ]
	\selectcolormodel{gray}
\addplot[color=blue,only marks,mark=*] coordinates
{(0,1)
(1,4)
(2,12)
(3,25)
(4,48)
(5,94)
(6,176)
(7,330)
(8,624)
(9,1174)
(10,2210)
(11,4164)
(12,7842)
(13,14764)
(14,27806)
(15,52368)
(16,98616)
(17,185710)
(18,349736)
(19,658626)
(20,1240320)
(21,2335774)
(22,4398746)
(23,8283732)
(24,15599946)
(25,29377876)
};
\addplot[domain=0:25]{10^(0.592957 + 0.275047*x)};
\legend{BFS,$10^{(0.28x+0.59)}$}
\end{semilogyaxis}%
\end{tikzpicture}%

==> plots/runtime-RZ-HIGH.tex <==
\begin{tikzpicture}%[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

%ytick ={0,10,...,80},xtick ={0,0.5,...,2.5},minor tick num=1,
\begin{axis}[grid=none, xmin = 2, ymin =0, stack plots=y,ymax = 600,
		area style,
		enlarge x limits=false,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=CPU Time (milisec), legend style={cells={anchor=west},anchor=north,at ={(0.5,0.98)}},legend columns=2,y post scale=0.9, x post scale=1,scale only axis ]
\selectcolormodel{gray}

%synthesis 
\addplot[color=black,no marks,mark=otimes*,fill=gray] coordinates
{(99.99999999999999,21.554)
(99.06015154606676,21.208)
(98.06353148149125,20.819)
(97.0620802335049,20.509)
(96.0626479187357,20.178)
(95.06283355588873,19.86)
(94.06454485246653,19.475)
(93.06275100702773,19.196)
(92.06261539422178,18.9)
(91.06254505237938,18.527)
(90.06262449266909,18.225)
(89.06227375107305,17.902)
(88.06245903006928,17.59)
(87.06198360541832,17.265)
(86.06247226190487,16.894)
(85.06208247639056,16.62)
(84.06238837943745,16.356)
(83.06273935050818,16.083)
(82.062,15.814)
(81.062,15.514)
(80.063,15.188)
(79.063,14.947)
(78.063,14.68)
(77.062,14.333)
(76.062,14.065)
(75.063,13.807)
(74.063,13.572)
(73.062,13.283)
(72.062,13.037)
(71.062,12.755)
(70.062,12.505)
(69.062,12.322)
(68.062,12.04)
(67.063,11.75)
(66.062,11.497)
(65.063,11.273)
(64.063,11.061)
(63.062,10.857)
(62.063,10.596)
(61.062,10.332)
(60.063,10.17)
(59.063,9.9162)
(58.063,9.6723)
(57.063,9.4228)
(56.064,9.2332)
(55.062,9.0382)
(54.062,8.8345)
(53.062,8.594)
(52.063,8.4018)
(51.064,8.1823)
(50.063,8.0092)
(49.063,7.7958)
(48.062,7.5691)
(47.062,7.3651)
(46.063,7.1892)
(45.063,7.0031)
(44.063,6.8099)
(43.062,6.6066)
(42.062,6.4121)
(41.063,6.2731)
(40.063,6.0725)
(39.062,5.8867)
(38.063,5.6689)
(37.063,5.4868)
(36.063,5.3655)
(35.063,5.1789)
(34.062,5.0122)
(33.064,4.8137)
(32.063,4.6897)
(31.062,4.5086)
(30.063,4.3236)
(29.062,4.164)
(28.063,3.9723)
(27.062,3.8517)
(26.062,3.6982)
(25.062,3.5253)
(24.063,3.3735)
(23.063,3.1989)
(22.063,3.0748)
(21.063,2.9139)
(20.064,2.7574)
(19.063,2.5949)
(18.063,2.4577)
(17.063,2.3088)
(16.063,2.1671)
(15.063,2.0212)
(14.064,1.8664)
(13.063,1.748)
(12.063,1.605)
(11.062,1.4596)
(10.062,1.3162)
(9.0623,1.1746)
(8.0633,1.0513)
(7.062,0.92292)
(6.0595,0.79356)
(5.0625,0.67186)
(4.0628,0.56229)
(3.0639,0.44872)
(2.063,0.32686)
}\closedcycle;

%resynth
\addplot[color=black,no marks,fill=gray!60] coordinates 
{(99.99999999999999,202.83)
(99.06015154606676,199.37)
(98.06353148149125,194.58)
(97.0620802335049,191.19)
(96.0626479187357,187.47)
(95.06283355588873,183.06)
(94.06454485246653,181.21)
(93.06275100702773,177.34)
(92.06261539422178,173.56)
(91.06254505237938,169.1)
(90.06262449266909,166.41)
(89.06227375107305,162.3)
(88.06245903006928,159.55)
(87.06198360541832,155.55)
(86.06247226190487,151.67)
(85.06208247639056,148.93)
(84.06238837943745,145.45)
(83.06273935050818,142.81)
(82.062,138.44)
(81.062,135.41)
(80.063,131.93)
(79.063,128.8)
(78.063,126.88)
(77.062,123.35)
(76.062,120.03)
(75.063,116.91)
(74.063,113.99)
(73.062,111.42)
(72.062,108.27)
(71.062,105.18)
(70.062,102.4)
(69.062,99.751)
(68.062,97.353)
(67.063,94.561)
(66.062,91.988)
(65.063,89.281)
(64.063,86.585)
(63.062,83.818)
(62.063,81.533)
(61.062,78.705)
(60.063,77.34)
(59.063,73.961)
(58.063,72.34)
(57.063,69.471)
(56.064,66.711)
(55.062,65.357)
(54.062,62.75)
(53.062,60.801)
(52.063,58.666)
(51.064,56.49)
(50.063,54.539)
(49.063,53.083)
(48.062,50.552)
(47.062,48.507)
(46.063,47.206)
(45.063,44.979)
(44.063,43.11)
(43.062,41.543)
(42.062,39.595)
(41.063,38.116)
(40.063,36.274)
(39.062,34.708)
(38.063,32.736)
(37.063,31.509)
(36.063,30.278)
(35.063,28.533)
(34.062,27.136)
(33.064,25.617)
(32.063,24.505)
(31.062,22.993)
(30.063,21.66)
(29.062,20.344)
(28.063,19.042)
(27.062,18.163)
(26.062,16.877)
(25.062,15.69)
(24.063,14.671)
(23.063,13.568)
(22.063,12.739)
(21.063,11.67)
(20.064,10.722)
(19.063,9.8367)
(18.063,9.1249)
(17.063,8.1931)
(16.063,7.4416)
(15.063,6.7077)
(14.064,5.9801)
(13.063,5.4146)
(12.063,4.7612)
(11.062,4.1156)
(10.062,3.586)
(9.0623,3.1293)
(8.0633,2.6473)
(7.062,2.1691)
(6.0595,1.7843)
(5.0625,1.4259)
(4.0628,1.1197)
(3.0639,0.83508)
(2.063,0.56479)
}\closedcycle;

%norm eq
\addplot[color=black,no marks,fill=gray!20] coordinates 
{(99.99999999999999,30.078)
(99.06015154606676,29.579)
(98.06353148149125,29.169)
(97.0620802335049,28.876)
(96.0626479187357,28.919)
(95.06283355588873,27.095)
(94.06454485246653,26.552)
(93.06275100702773,26.736)
(92.06261539422178,26.175)
(91.06254505237938,26.55)
(90.06262449266909,26.027)
(89.06227375107305,25.699)
(88.06245903006928,25.504)
(87.06198360541832,25.232)
(86.06247226190487,24.867)
(85.06208247639056,23.686)
(84.06238837943745,23.214)
(83.06273935050818,23.399)
(82.062,23.382)
(81.062,22.724)
(80.063,22.517)
(79.063,22.675)
(78.063,22.135)
(77.062,21.919)
(76.062,21.252)
(75.063,20.075)
(74.063,19.992)
(73.062,19.725)
(72.062,19.299)
(71.062,18.293)
(70.062,15.862)
(69.062,15.036)
(68.062,14.743)
(67.063,14.616)
(66.062,13.569)
(65.063,13.293)
(64.063,13.443)
(63.062,12.898)
(62.063,12.937)
(61.062,12.734)
(60.063,12.656)
(59.063,12.467)
(58.063,12.161)
(57.063,11.843)
(56.064,10.964)
(55.062,10.755)
(54.062,10.616)
(53.062,10.519)
(52.063,10.334)
(51.064,10.072)
(50.063,10.099)
(49.063,9.7183)
(48.062,9.6521)
(47.062,9.0629)
(46.063,8.7822)
(45.063,8.7169)
(44.063,8.4912)
(43.062,8.3268)
(42.062,8.1081)
(41.063,8.0435)
(40.063,7.8493)
(39.062,7.6349)
(38.063,7.3023)
(37.063,6.8804)
(36.063,6.7828)
(35.063,6.4489)
(34.062,6.0802)
(33.064,5.9405)
(32.063,5.7413)
(31.062,5.6369)
(30.063,5.3584)
(29.062,5.3149)
(28.063,5.0456)
(27.062,4.7565)
(26.062,4.6025)
(25.062,4.4894)
(24.063,4.3637)
(23.063,4.2066)
(22.063,4.1428)
(21.063,3.9507)
(20.064,3.7937)
(19.063,3.6745)
(18.063,3.4573)
(17.063,3.203)
(16.063,3.1067)
(15.063,2.9609)
(14.064,2.8539)
(13.063,2.7425)
(12.063,2.6008)
(11.062,2.4845)
(10.062,2.3381)
(9.0623,2.1658)
(8.0633,1.639)
(7.062,1.516)
(6.0595,1.4525)
(5.0625,1.4042)
(4.0628,1.3404)
(3.0639,1.2347)
(2.063,1.1092)
}\closedcycle;

% %approx
\addplot[color=black,no marks,mark=+] coordinates 
{(99.99999999999999,224.44)
(99.06015154606676,237.9)
(98.06353148149125,207.82)
(97.0620802335049,212.66)
(96.0626479187357,224.75)
(95.06283355588873,195.49)
(94.06454485246653,182.32)
(93.06275100702773,201.85)
(92.06261539422178,178.62)
(91.06254505237938,185.41)
(90.06262449266909,197.87)
(89.06227375107305,188.63)
(88.06245903006928,174.05)
(87.06198360541832,185.55)
(86.06247226190487,187.9)
(85.06208247639056,157.97)
(84.06238837943745,181.28)
(83.06273935050818,178.07)
(82.062,156.11)
(81.062,178.77)
(80.063,172.28)
(79.063,161.74)
(78.063,163.61)
(77.062,168.09)
(76.062,137.96)
(75.063,154.11)
(74.063,149.51)
(73.062,137.51)
(72.062,139.88)
(71.062,154.88)
(70.062,137.74)
(69.062,129.72)
(68.062,150.03)
(67.063,133.94)
(66.062,120.52)
(65.063,145.82)
(64.063,128.8)
(63.062,122.96)
(62.063,137.34)
(61.062,127.97)
(60.063,115.94)
(59.063,139.1)
(58.063,123.38)
(57.063,95.69)
(56.064,110.91)
(55.062,110.9)
(54.062,98.134)
(53.062,107.81)
(52.063,111.29)
(51.064,94.766)
(50.063,106.26)
(49.063,108.3)
(48.062,95.278)
(47.062,98.158)
(46.063,107.11)
(45.063,93.511)
(44.063,93.795)
(43.062,106.54)
(42.062,94.368)
(41.063,89.763)
(40.063,105.11)
(39.062,89.085)
(38.063,77.799)
(37.063,95.592)
(36.063,81.062)
(35.063,71.632)
(34.062,96.143)
(33.064,80.144)
(32.063,68.089)
(31.062,88.353)
(30.063,80.513)
(29.062,63.119)
(28.063,84.231)
(27.062,81.606)
(26.062,63.204)
(25.062,77.291)
(24.063,76.99)
(23.063,61.993)
(22.063,75.33)
(21.063,77.728)
(20.064,61.962)
(19.063,69.016)
(18.063,76.547)
(17.063,62.168)
(16.063,65.653)
(15.063,75.722)
(14.064,60.242)
(13.063,62.122)
(12.063,75.98)
(11.062,60.033)
(10.062,57.617)
(9.0623,74.444)
(8.0633,60.543)
(7.062,53.664)
(6.0595,73.93)
(5.0625,59.204)
(4.0628,48.436)
(3.0639,69.496)
(2.063,58.868)
}\closedcycle;


%\addplot[domain=0:30,style=dashed]{14.891641701872979042*x+11.540647350088470729};

\legend{~synthesis,~resynthesis,~norm equation,~approximation}
\end{axis}%

\begin{axis}[grid=none, xmin = 2, ymin =0, xmax = 100, ymax = 600,axis y line=none,
    axis x line=none,y post scale=0.9, x post scale=1,
		scale only axis ]
{
% 1.29494 +0.0242032*x^2-0.0000747589*x^3+3.45818*10^-7*x^4
\addplot[domain=0:100,style=dashed,draw = white]{0.75399 +0.0205119*x^1.49865};
\addplot[domain=0:100,style=dashed,draw = white]{0.75399 +0.0205119*x^1.49865 + 1.33848 +0.0289561*x^1.92089};
\addplot[domain=0:100,style=dashed,draw = white]{0.75399 +0.0205119*x^1.49865 + 1.33848 +0.0289561*x^1.92089+1.79483 +0.00711769*x^1.80538};
\addplot[domain=0:100,style=dashed]{0.75399 +0.0205119*x^1.49865 + 1.33848 +0.0289561*x^1.92089+1.79483 +0.00711769*x^1.80538+ 62.2815 +0.0237113*x^1.90983 };
};

\end{axis}
\end{tikzpicture}%

%synthesis : 0.881737 +0.0052511 x^2-0.0000631069 x^3+3.15078*10^-7 x^4
% resynthesis : 1.29494 +0.0242032 x^2-0.0000747589 x^3+3.45818*10^-7 x^4
% norm eq: 2.16795 +0.00277892 x^2+0.0000129036 x^3-1.24969*10^-7 x^4
% approx:  61.0458 +0.0248929 x^2-0.000208117 x^3+1.20227*10^-6 x^4

==> plots/runtime-U-RZ-BIG.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

%ytick ={0,10,...,80},xtick ={0,0.5,...,2.5},minor tick num=1,
\begin{axis}[grid=none, xmin = 2, ymin =0, stack plots=y, ymax = 100,
		area style,
		enlarge x limits=false,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=CPU Time (milisec), legend style={cells={anchor=west},anchor=north,at ={(0.5,0.98)}},legend columns=2,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}

%synthesis 
\addplot[color=black,no marks,mark=otimes*,fill=gray] coordinates
{(30.0627,3.45972)
(29.0626,3.32104)
(28.0628,3.15002)
(27.0625,3.0562)
(26.0627,2.92733)
(25.0627,2.79713)
(24.0626,2.66863)
(23.063,2.53743)
(22.0626,2.42545)
(21.0628,2.29896)
(20.0625,2.16898)
(19.0625,2.03254)
(18.0625,1.92272)
(17.0627,1.8097)
(16.0628,1.69002)
(15.0628,1.57718)
(14.0623,1.45259)
(13.0626,1.36648)
(12.0627,1.24356)
(11.0624,1.12298)
(10.0631,1.00339)
(9.06275,0.897352)
(8.06231,0.794107)
(7.0624,0.697853)
(6.06253,0.602941)
(5.06289,0.50831)
(4.06266,0.42578)
(3.06246,0.334249)
(2.06298,0.245326)
}\closedcycle;

%resynth
\addplot[color=black,no marks,fill=gray!60] coordinates 
{(30.0627,21.6765)
(29.0626,20.4026)
(28.0628,19.0058)
(27.0625,18.0549)
(26.0627,16.9422)
(25.0627,15.7364)
(24.0626,14.6224)
(23.063,13.625)
(22.0626,12.718)
(21.0628,11.6866)
(20.0625,10.7289)
(19.0625,9.79214)
(18.0625,9.07582)
(17.0627,8.26754)
(16.0628,7.4526)
(15.0628,6.68643)
(14.0623,5.94232)
(13.0626,5.41658)
(12.0627,4.75569)
(11.0624,4.11213)
(10.0631,3.55077)
(9.06275,3.13125)
(8.06231,2.64696)
(7.0624,2.18483)
(6.06253,1.78263)
(5.06289,1.40368)
(4.06266,1.13301)
(3.06246,0.827832)
(2.06298,0.530662)
}\closedcycle;

%norm eq
\addplot[color=black,no marks,fill=gray!20] coordinates 
{(30.0627,5.44265)
(29.0626,5.32407)
(28.0628,5.05159)
(27.0625,4.76869)
(26.0627,4.64019)
(25.0627,4.49727)
(24.0626,4.39962)
(23.063,4.24992)
(22.0626,4.11305)
(21.0628,3.98198)
(20.0625,3.8089)
(19.0625,3.68047)
(18.0625,3.49528)
(17.0627,3.20767)
(16.0628,3.1209)
(15.0628,2.9901)
(14.0623,2.85793)
(13.0626,2.77576)
(12.0627,2.61839)
(11.0624,2.48222)
(10.0631,2.32417)
(9.06275,2.1869)
(8.06231,1.62029)
(7.0624,1.52574)
(6.06253,1.47291)
(5.06289,1.38544)
(4.06266,1.33779)
(3.06246,1.23102)
(2.06298,1.1238)
}\closedcycle;

%approx
\addplot[color=black,no marks,mark=+] coordinates 
{(30.0627,41.7566)
(29.0626,34.634)
(28.0628,42.7965)
(27.0625,40.7951)
(26.0627,33.2063)
(25.0627,40.1413)
(24.0626,39.7509)
(23.063,32.3316)
(22.0626,37.8523)
(21.0628,38.8708)
(20.0625,31.7477)
(19.0625,35.2678)
(18.0625,37.6021)
(17.0627,30.6672)
(16.0628,32.3487)
(15.0628,36.7049)
(14.0623,29.7654)
(13.0626,30.2113)
(12.0627,36.1612)
(11.0624,29.1611)
(10.0631,27.6009)
(9.06275,35.457)
(8.06231,28.5268)
(7.0624,25.1809)
(6.06253,34.4251)
(5.06289,27.5468)
(4.06266,22.9505)
(3.06246,31.6988)
(2.06298,27.0707)
}\closedcycle;


%\addplot[domain=0:30,style=dashed]{14.891641701872979042*x+11.540647350088470729};

\legend{~synthesis,~resynthesis,~norm equation,~approximation}
\end{axis}%
\end{tikzpicture}%

==> plots/runtime-U-RZ-SMALL-types.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.7}}}
legend style={
}

\begin{axis}[grid=both, xmin = 0, ymin =0,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=CPU Time (miliseconds), legend style={cells={anchor=west},
at={(0.96,0.55)},},y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}
\addplot[color=black,only marks,mark=*] coordinates
{(14.063893576989151158,17.213615948999999984)
(13.062816033396886568,16.529254426999999981)
(12.062852980756241204,17.481689174000000000)
(11.062722425021164458,14.151775667000000022)
(10.062513900422241418,12.924101679000000022)
(9.0623993704454137209,13.469837749498997977)
(8.0625541605487298698,10.915222522999999995)
(7.0628758758428541479,9.5310376470000000096)
(6.0623958060975505293,10.325897385771543084)
(5.0627609367226360759,8.5853505259999999942)
(4.0624825906077237648,7.3707525820000000042)
(3.0622213209692198454,8.0448451610000000007)
(2.0627306851033885418,6.7478975530000000121)
};

\addplot[color=black,only marks,mark=oplus] coordinates 
{(14.063296351304392673,44.099625640999999938)
(13.062350789261803510,43.957840232999999959)
(12.062829830525326902,50.174877263999999931)
(11.062632338652713005,40.927934241000000026)
(10.062623224562116674,38.600578121000000106)
(9.0626870553782398702,46.946854138276553051)
(8.0624126939088724283,37.859351029000000020)
(7.0632806099395449730,33.257141725000000026)
(6.0628532754268935930,43.941360659318637189)
(5.0634748866730421731,35.315015388000000005)
(4.0628024270481885975,29.447692707000000034)
(3.0625955103511773614,39.416734624999999964)
(2.0628855197721308081,33.360525200000000106)
};

\addplot[color=black,only marks,mark=diamond*] coordinates 
{(14.061903180917929922,179.79529795299999995)
(13.062815000330299009,181.27275711199999979)
(12.062450551078463630,224.63854672700000026)
(11.063383444199791841,178.83173334200000007)
(10.062636658384376184,170.93177202599999994)
(9.0628099090480654383,226.19630354208416805)
(8.0623815357199764483,178.58542714600000013)
(7.0621996836350811644,158.31965119499999981)
(6.0630149679425912670,223.61895856613226459)
(5.0632191343548662255,178.50161148300000020)
(4.0619805981298936126,147.06407036200000000)
(3.0630444299286922374,210.35754098799999985)
(2.0631774543558243281,178.58506528000000015)
};
\legend{~i512;f200,~i1024;f400,~i2048;f800}
\end{axis}%
\end{tikzpicture}%

==> plots/trials-U-RZ-BIG.tex <==
\begin{tikzpicture}[trim axis left, trim axis right]
\pgfplotsset{
every axis plot post/.append style={
every mark/.append style={scale=0.8}}}
legend style={
}
%ytick ={0,10,...,80},xtick ={0,0.5,...,2.5},minor tick num=1,
\begin{axis}[grid=both, xmin = 0, ymin =0,
		xlabel=$x{=}\log_{10}(1/\ve)$,ylabel=Number of random trials, legend style={cells={anchor=west},legend pos=north west},legend columns=2,y post scale=0.9, x post scale=1 ]
\selectcolormodel{gray}

\addplot[color=black,only marks,mark=*] coordinates
{(30.0627,81.051)
(29.0626,80.968)
(28.0628,75.491)
(27.0625,73.7875)
(26.0627,72.7325)
(25.0627,67.77)
(24.0626,65.8497)
(23.063,61.2198)
(22.0626,61.4665)
(21.0628,58.12)
(20.0625,54.855)
(19.0625,54.2455)
(18.0625,50.7881)
(17.0627,46.7855)
(16.0628,44.875)
(15.0628,41.3303)
(14.0623,38.469)
(13.0626,37.4315)
(12.0627,34.5223)
(11.0624,31.1493)
(10.0631,29.1113)
(9.06275,27.1848)
(8.06231,24.6985)
(7.0624,20.4698)
(6.06253,18.3707)
(5.06289,15.369)
(4.06266,13.362)
(3.06246,10.7068)
(2.06298,8.317)
};

\addplot[color=black,only marks,mark=oplus] coordinates 
{(30.0904,1.)
(29.0988,1.)
(28.1044,1.)
(27.0825,1.)
(26.0862,1.)
(25.0934,1.)
(24.1002,1.)
(23.1102,1.)
(22.0837,1.)
(21.0883,1.)
(20.096,1.)
(19.1043,1.)
(18.081,1.)
(17.085,1.)
(16.0909,1.)
(15.099,1.)
(14.1074,1.)
(13.0817,1.)
(12.0871,1.)
(11.0931,1.)
(10.1001,1.)
(9.07961,1.)
(8.08368,1.)
(7.08877,1.)
(6.09646,1.)
(5.10411,1.)
(4.08085,1.)
(3.08586,1.)
(2.09113,1.)
};

\addplot[color=black,only marks,mark=diamond*] coordinates 
{(30.0408,246.966)
(29.0357,242.936)
(28.0305,224.411)
(27.0463,217.947)
(26.0432,217.789)
(25.0391,203.071)
(24.0342,195.849)
(23.0279,179.04)
(22.046,180.091)
(21.0424,176.096)
(20.0374,160.365)
(19.0316,158.868)
(18.0479,151.886)
(17.0447,143.166)
(16.0405,134.375)
(15.0355,124.3)
(14.0292,115.4)
(13.0469,109.43)
(12.0431,103.445)
(11.0391,92.7004)
(10.034,87.0439)
(9.04883,80.6738)
(8.0455,71.9326)
(7.04145,60.7248)
(6.0373,54.5201)
(5.03179,45.0678)
(4.04788,38.6688)
(3.04433,31.7478)
(2.04031,23.9506)
};


\addplot[color=black,only marks,mark=star] coordinates 
{(30.0372,843.)
(29.0312,734.)
(28.0266,573.)
(27.0442,548.)
(26.0406,522.)
(25.0357,763.)
(24.0305,586.)
(23.0238,473.)
(22.043,514.)
(21.0385,748.)
(20.0345,542.)
(19.0269,543.)
(18.0452,502.)
(17.0416,494.)
(16.0371,366.)
(15.0315,322.)
(14.0246,390.)
(13.0447,297.)
(12.0403,299.)
(11.0351,275.)
(10.0305,234.)
(9.04662,236.)
(8.0428,168.)
(7.03878,179.)
(6.03441,177.)
(5.02759,111.)
(4.04527,96.)
(3.04183,105.)
(2.03649,82.)
};


\addplot[domain=0:31]{2.6342102859877107486*x+2.5323373864146127733};

\legend{~mean,~min,~mean+2$\sqrt{D}$,~max,~$2.63x+2.53$}
\end{axis}%
\end{tikzpicture}%
